Quantum polymorphism characterisation of commutativity gadgets in all quantum models

Commutativity gadgets provide a technique for lifting classical reductions between constraint satisfaction problems to quantum-sound reductions between the corresponding nonlocal games. We develop a general framework for commutativity gadgets in the setting of quantum homomorphisms between finite relational structures. Building on the notion of quantum homomorphism spaces, we introduce a uniform notion of commutativity gadget capturing the finite-dimensional quantum, quantum approximate, and commuting-operator models. In the robust setting, we use the weighted-algebra formalism for approximate quantum homomorphisms to capture corresponding notions of robust commutativity gadgets. Our main results characterize both non-robust and robust commutativity gadgets purely in terms of quantum polymorphism spaces: in any model, existence of a commutativity gadget is equivalent to the collapse of the corresponding quantum polymorphisms to classical ones at arity $|A|^2$, and robust gadgets are characterized by stable commutativity of the appropriate weighted polymorphism algebra. We use this characterisation to show relations between the classes of commutativity gadget, notably that existence of a robust commutativity gadget is equivalent to the existence of a corresponding non-robust one. Finally, we prove that quantum polymorphisms of complete graphs $K_n$ have a very special structure, wherein the noncommutative behaviour only comes from the quantum permutation group $S_n^+$. Combining this with techniques from combinatorial group theory, we construct separations between commutativity-gadget classes: we exhibit a relational structure admitting a finite-dimensional commutativity gadget but no quantum approximate gadget, and, conditional on the existence of a non-hyperlinear group, a structure admitting a quantum approximate commutativity gadget but no commuting-operator gadget.

==> introduction_figure.tex <==

% TikZ hints:
%     * shifted arrows taken from:  https://tex.stackexchange.com/questions/485486/two-parallel-lines-between-nodes-of-arbitrary-size-and-position
\def\arrowbaseshift{.6ex}
\def\doublearrowshift{1.3pt}
\def\boxwidth{8pt}
\def\xscale{1.4}
\def\yscale{1.4}
\begin{tikzpicture}[>=stealth',
	            label_node/.style={circle,anchor=base,inner sep=0pt,minimum width=1.5em,minimum height=1.5em},
	            box_fill/.style={rounded corners, fill=cyan!20, fill opacity=.6},
	            nonOracularToOracularSeparation/.style={red!80!black,very thick,rounded corners},
	            CstarToRobustQc/.style={},
	            GappedToGapless/.style={},
	            nonOracularToOracular/.style={}]
	
	% Orecular coordinates (top half of the diagram)
	\begin{scope}[xshift=1.3cm,xscale=\xscale,yscale=\yscale]
		\draw (0,0) coordinate (oc_coord);
		\draw (1,0) coordinate (oqc_coord);
		\draw (2,0) coordinate (oqa_coord);
		\draw (3,0) coordinate (oq_coord);
		\draw (1,-1) coordinate (roqc_coord);
		\draw (2,-1) coordinate (roqa_coord);
		\draw (3,-1) coordinate (roq_coord);
	\end{scope}
	
	% Non-orecular coordinates (bottom half of the diagram)
	\begin{scope}[yshift=-3.3cm,xscale=\xscale,yscale=\yscale]
		\draw (0,0) coordinate (c_coord);
		\draw (1,0) coordinate (qc_coord);
		\draw (2,0) coordinate (qa_coord);
		\draw (3,0) coordinate (q_coord);
		\draw (1,-1) coordinate (rqc_coord);
		\draw (2,-1) coordinate (rqa_coord);
		\draw (3,-1) coordinate (rq_coord);
	\end{scope}
	
	% Nodes to label the different models
	\foreach \x/\lbl in { c/C^\ast,  qc/qc,  qa/qa,  q/q,  rqc/qc,  rqa/qa,  rq/q,
	                     oc/C^\ast, oqc/qc, oqa/qa, oq/q, roqc/qc, roqa/qa, roq/q} {
		\draw (\x_coord) node[label_node] (\x) {$\lbl$};
	}
	
	% Arrows from non-oracular to oracular
	\draw[->,nonOracularToOracular] (c) -- (oc);
	\draw[->,nonOracularToOracular] (qc) -- (oqc);
	\draw[->,nonOracularToOracular] (qa) -- (oqa);
	\draw[->,nonOracularToOracular] (q) -- (oq);
	\draw[->,nonOracularToOracular] (rqc) -- (roqc);
	\draw[->,nonOracularToOracular] (rqa) -- (roqa);
	\draw[->,nonOracularToOracular] (rq) -- (roq);
	
	% Boxes (indicating equivalent models)
	\draw (roqc.south west) ++(-\boxwidth,-\boxwidth) coordinate (oqc_ll);
	\draw (oqc.north east) ++(\boxwidth,\boxwidth) coordinate (oqc_ur);
	\fill[box_fill] (oqc_ll) rectangle (oqc_ur);
	
	\draw (rqc.south west) ++(-\boxwidth,-\boxwidth) coordinate (qc_ll);
	\draw (qc.north east) ++(\boxwidth,\boxwidth) coordinate (qc_ur);
	\fill[box_fill] (qc_ll) rectangle (qc_ur);
	
	\draw (roqa.south west) ++(-\boxwidth,-\boxwidth) coordinate (oqa_ll);
	\draw (roq.north east) ++(\boxwidth,\boxwidth) coordinate (oq_ur);
	\draw (oqa.north east) ++(\boxwidth,\boxwidth) coordinate (oqa_ur);
	\draw (oqa_ll) ++(0,10pt) coordinate (oqa_ll_u);
	\draw (oqa_ll) ++(10pt,0) coordinate (oqa_ll_r);
	\fill[box_fill] (oqa_ll_r) -| (oq_ur) -| (oqa_ur) -| (oqa_ll_u) |- (oqa_ll_r);
	
	\draw (rqa.south west) ++(-\boxwidth,-\boxwidth) coordinate (qa_ll);
	\draw (rq.north east) ++(\boxwidth,\boxwidth) coordinate (q_ur);
	\draw (qa.north east) ++(\boxwidth,\boxwidth) coordinate (qa_ur);
	\draw (qa_ll) ++(0,10pt) coordinate (qa_ll_u);
	\draw (qa_ll) ++(10pt,0) coordinate (qa_ll_r);
	\fill[box_fill] (qa_ll_r) -| (q_ur) -| (qa_ur) -| (qa_ll_u) |- (qa_ll_r);
	
	% Node labels again (because some have become hidden behind an opaque layer)
	\foreach \x/\lbl in {  qc/qc,  qa/qa,  rqc/qc,  rqa/qa,  rq/q,
	                      oqc/qc, oqa/qa, roqc/qc, roqa/qa, roq/q} {
		\draw (\x_coord) node[anchor=base] {$\lbl$};
	}
	
	% Oracular (top half of the diagram), horizontal arrows
	\draw[->] ([yshift=\arrowbaseshift]oc.base east) -- ([yshift=\arrowbaseshift]oqc.base west);
	\draw[->] ([yshift=\arrowbaseshift]oqc.base east) -- ([yshift=\arrowbaseshift]oqa.base west);
	\draw[->] ([yshift=\arrowbaseshift]oqa.base east) -- ([yshift=\arrowbaseshift]oq.base west);
	\draw[->] ([yshift=\arrowbaseshift]roqc.base east) -- ([yshift=\arrowbaseshift]roqa.base west);
	\draw[->] ([yshift=\arrowbaseshift,yshift=\doublearrowshift]roqa.base east) -- ([yshift=\arrowbaseshift,yshift=\doublearrowshift]roq.base west);
	\draw[->] ([yshift=\arrowbaseshift,yshift=-\doublearrowshift]roq.base west) -- ([yshift=\arrowbaseshift,yshift=-\doublearrowshift]roqa.base east);
	% Oracular (top half of the diagram), vertical arrows
	\draw[->,CstarToRobustQc] (oc) -- (roqc);
	\draw[->,GappedToGapless] ([xshift=-\doublearrowshift]roqc.north) -- ([xshift=-\doublearrowshift]oqc.south);
	\draw[->,GappedToGapless] ([xshift=\doublearrowshift]oqc.south) -- ([xshift=\doublearrowshift]roqc.north);
	\draw[->,GappedToGapless] ([xshift=-\doublearrowshift]roqa.north) -- ([xshift=-\doublearrowshift]oqa.south);
	\draw[->,GappedToGapless] ([xshift=\doublearrowshift]oqa.south) -- ([xshift=\doublearrowshift]roqa.north);
	\draw[->,GappedToGapless] (roq) -- (oq);
	
	% Non-oracular (bootom half of the diagram), horizontal arrows
	\draw[->] ([yshift=\arrowbaseshift]c.base east) -- ([yshift=\arrowbaseshift]qc.base west);
	\draw[->] ([yshift=\arrowbaseshift]qc.base east) -- ([yshift=\arrowbaseshift]qa.base west);
	\draw[->] ([yshift=\arrowbaseshift]qa.base east) -- ([yshift=\arrowbaseshift]q.base west);
	\draw[->] ([yshift=\arrowbaseshift]rqc.base east) -- ([yshift=\arrowbaseshift]rqa.base west);
	\draw[->] ([yshift=\arrowbaseshift,yshift=\doublearrowshift]rqa.base east) -- ([yshift=\arrowbaseshift,yshift=\doublearrowshift]rq.base west);
	\draw[->] ([yshift=\arrowbaseshift,yshift=-\doublearrowshift]rq.base west) -- ([yshift=\arrowbaseshift,yshift=-\doublearrowshift]rqa.base east);
	% Non-oracular (bootom half of the diagram), vertical arrows
	\draw[->,CstarToRobustQc] (c) -- (rqc);
	\draw[->,GappedToGapless] ([xshift=-\doublearrowshift]rqc.north) -- ([xshift=-\doublearrowshift]qc.south);
	\draw[->,GappedToGapless] ([xshift=\doublearrowshift]qc.south) -- ([xshift=\doublearrowshift]rqc.north);
	\draw[->,GappedToGapless] ([xshift=-\doublearrowshift]rqa.north) -- ([xshift=-\doublearrowshift]qa.south);
	\draw[->,GappedToGapless] ([xshift=\doublearrowshift]qa.south) -- ([xshift=\doublearrowshift]rqa.north);
	\draw[->,GappedToGapless] (rq) -- (q);
	
	% Separations
	\draw ($(qc_ur)!.5!(oqc_ll)$) coordinate (midY);
	\draw[nonOracularToOracularSeparation] (midY -| c.base west) -- (midY -| oq_ur);
	
	\draw ($(qa)!.5!(rq)$) coordinate (midQaQ);
	\draw[nonOracularToOracularSeparation] (midY -| midQaQ) |- (midQaQ -| oq_ur);
	
	\draw ($(qc)!.5!(rqa)$) coordinate (midQcQa);
	\draw[nonOracularToOracularSeparation, densely dashed] (midY -| midQcQa) -- (midQcQa |- qc_ll);
	
	% legend
	\coordinate (legend) at (-1,0);
	\draw (oc_coord.base -| legend) node[anchor=base east] {Oracular gapless};
	\draw (roqc_coord.base -| legend) node[anchor=base east] {Oracular gapped ($c$-$v$-robust)};
	\draw (c.base -| legend) node[anchor=base east] {Non-oracular gapless};
	\draw (rqc.base -| legend) node[anchor=base east] {Non-oracular gapped ($a$-robust)};
	\draw[gray] (legend |- oqc_ur) -- (legend |- qc_ll);
\end{tikzpicture}

